CausalARC: Abstract Reasoning with Causal World Models

On-the-fly reasoning often requires adaptation to novel problems under limited data and distribution shift. This work introduces CausalARC: an experimental testbed for AI reasoning in low-data and out-of-distribution regimes, modeled after the Abstraction and Reasoning Corpus (ARC). Each CausalARC reasoning task is sampled from a fully specified causal world model, formally expressed as a structural causal model. Principled data augmentations provide observational, interventional, and counterfactual feedback about the world model in the form of few-shot, in-context learning demonstrations. As a proof-of-concept, we illustrate the use of CausalARC for four language model evaluation settings: (1) abstract reasoning with test-time training, (2) counterfactual reasoning with in-context learning, (3) program synthesis, and (4) causal discovery with logical reasoning. Within- and between-model performance varied heavily across tasks, indicating room for significant improvement in language model reasoning.

==> figures/figure_dag.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}

    \tikzstyle{mystyle}=[
            circle,
            minimum size=17mm,
            draw=black,
            thick,
            fill=white,
            inner sep=0pt,
            scale=0.8
            ]
    
    % Nodes.
    %\node[mystyle] (x) at (-2,0) {\large$\mathbf{x}$} ;
    %\node[mystyle] (y) at (0,0) {\large$\mathbf{y}$} ;
    \node[mystyle] (xij) at (2,1) {$\mathbf{x}[i,j]$} ;
    \node[mystyle] (xi3j) at (6,1) {$\mathbf{x}[i+3,j]$} ;
    \node[mystyle] (ykl) at (4,0) {$\mathbf{y}[k,l]$} ;

    % Edges.
    %\draw[->,thick] (x) -- (y) ;
    \draw[->,thick] (xij) -- (ykl) ;
    \draw[->,thick] (xi3j) -- (ykl) ;

\end{tikzpicture}

    
    \caption{DAG representation for task \texttt{31d5ba1a}, where $i,j$ are the rows and columns of $\mathbf{x}$ and $k,l$ are the rows and columns of $\mathbf{y}$.}
    \label{fig:task_dag}
\end{figure}

==> figures/figure_pch.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%
% Code adapted from:
% https://tex.stackexchange.com/questions/629184/use-a-foreach-loop-for-drawing-a-staircase-in-tikz
%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\steps}{3}
\newcommand{\stepstemporary}{\steps*\tread}
\newcommand{\Width}{4}
\newcommand{\riserheight}{0.8}
\newcommand{\tread}{1}


\begin{tikzpicture}
\tikzstyle{outline}=[thick,CornflowerBlue]
% \node(P) at (1.5,2.25) {\includegraphics[width=8cm]{dir1/stairs.png}};
\coordinate(A) at (0,0);
\coordinate(B) at ($(A)+(20:\Width)$);
\coordinate(C) at ($(A)+(90:\riserheight)+(155:\tread)$);
\coordinate(D) at ($(A)+(90:2*\riserheight)+(155:2*\tread)$);
\coordinate(E) at ($(A)+(90:3*\riserheight)+(155:3*\tread)$);
\coordinate(F) at ($(A)+(90:4*\riserheight)+(155:4*\tread)$);

%front side stringer
%\draw[outline,fill=red!50](A)--++(90:\riserheight)
%    --++(155:\tread)--++(90:\riserheight)
%    --++(155:\tread)--++(90:\riserheight)
%    --++(155:\tread)--++(90:\riserheight)
%    --++(155:\tread)--++(0,-4*\riserheight)
%    --cycle;
%%back side stringer
%\draw[outline,fill=red!50]($(A)+(20:\Width)$)--++(90:\riserheight)--++(155:\tread)--++(90:\riserheight)--++(155:\tread)--++(90:\riserheight)--++(155:\tread)--++(90:\riserheight)--++(155:\tread)--++(0,-4*\riserheight)--cycle;

\draw[outline,fill=CornflowerBlue!40](A)--++(90:\riserheight)
\foreach \StairNum in {2,...,\steps} {
    --++(155:\tread)--++(90:\riserheight)
} 
--++(155:\tread)--++(0,-\steps*\riserheight)
-- cycle;

\foreach \StairNum in {1,...,\steps} {
    \pgfmathtruncatemacro{\StairNumMinusOne}{\StairNum-1}%
    \coordinate (X) at ($(90:(\StairNumMinusOne*\riserheight)+(155:\StairNumMinusOne*\tread)$);
    \coordinate (Y) at ($(90:\StairNum*\riserheight)+(155:\StairNum*\tread)$);
    %front riser
    \draw[CornflowerBlue,fill=CornflowerBlue!20](X)--++(20:\Width)--++(90:\riserheight)--++(200:\Width);
    %%treads lighter colour
    \draw[CornflowerBlue,fill=CornflowerBlue!5](Y)--++(20:\Width)--++(-25:\tread)--++(200:\Width)--cycle;
}

% STEP LABELS

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=0.25cm,yshift=0.5cm]{\color{Blue}\footnotesize\textit{\textbf{observing}: e.g., $p(y \mid x)$}}([shift=(250:1mm)]B);

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=0.25cm,yshift=1cm]{\color{Blue}\small\textsc{L1: Associational}}([shift=(250:1mm)]B);

%%

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.25cm,yshift=2.5cm]{\color{Plum}\small\textsc{L2: Interventional}}([shift=(250:1mm)]B);

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.25cm,yshift=1.9cm]{\color{Plum}\footnotesize\textit{\textbf{doing}: e.g., $p(y \mid do(x))$}}([shift=(250:1mm)]B);

%%

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.7cm,yshift=3.95cm]{\color{WildStrawberry}\small\textsc{L3: Counterfactual}}([shift=(250:1mm)]B);

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.6cm,yshift=3.4cm]{\color{WildStrawberry}\footnotesize\textit{\textbf{imagining}: e.g., $p(y'_{x'} \mid x,y)$}}([shift=(250:1mm)]B);

%\draw[|-|]([shift=(300:5mm)]A)--node[sloped,fill=white]{120 cm}([shift=(300:5mm)]B);

%\draw[|-|]([shift=(20:5mm)]$(C)+(20:\Width)$)--node[,xshift=1cm,fill=white]{20 cm}([shift=(20:5mm)]$(20:\Width)+(0,\riserheight)$);

%\draw[|-|]([shift=(20:0mm)]$(A)+(20:\Width)+(0,3*\riserheight)$)--node[,xshift=1cm,fill=white]{18 cm}([shift=(20:0mm)]$(A)+(20:\Width)+(0,2*\riserheight)$);
\end{tikzpicture}

==> figures/figure_pch_old.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%
% Code adapted from:
% https://tex.stackexchange.com/questions/629184/use-a-foreach-loop-for-drawing-a-staircase-in-tikz
%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\steps}{3}
\newcommand{\stepstemporary}{\steps*\tread}
\newcommand{\Width}{4}
\newcommand{\riserheight}{0.8}
\newcommand{\tread}{1}

\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
\tikzstyle{outline}=[thick,CornflowerBlue]
% \node(P) at (1.5,2.25) {\includegraphics[width=8cm]{dir1/stairs.png}};
\coordinate(A) at (0,0);
\coordinate(B) at ($(A)+(20:\Width)$);
\coordinate(C) at ($(A)+(90:\riserheight)+(155:\tread)$);
\coordinate(D) at ($(A)+(90:2*\riserheight)+(155:2*\tread)$);
\coordinate(E) at ($(A)+(90:3*\riserheight)+(155:3*\tread)$);
\coordinate(F) at ($(A)+(90:4*\riserheight)+(155:4*\tread)$);

%front side stringer
%\draw[outline,fill=red!50](A)--++(90:\riserheight)
%    --++(155:\tread)--++(90:\riserheight)
%    --++(155:\tread)--++(90:\riserheight)
%    --++(155:\tread)--++(90:\riserheight)
%    --++(155:\tread)--++(0,-4*\riserheight)
%    --cycle;
%%back side stringer
%\draw[outline,fill=red!50]($(A)+(20:\Width)$)--++(90:\riserheight)--++(155:\tread)--++(90:\riserheight)--++(155:\tread)--++(90:\riserheight)--++(155:\tread)--++(90:\riserheight)--++(155:\tread)--++(0,-4*\riserheight)--cycle;

\draw[outline,fill=CornflowerBlue!40](A)--++(90:\riserheight)
\foreach \StairNum in {2,...,\steps} {
    --++(155:\tread)--++(90:\riserheight)
} 
--++(155:\tread)--++(0,-\steps*\riserheight)
-- cycle;

\foreach \StairNum in {1,...,\steps} {
    \pgfmathtruncatemacro{\StairNumMinusOne}{\StairNum-1}%
    \coordinate (X) at ($(90:(\StairNumMinusOne*\riserheight)+(155:\StairNumMinusOne*\tread)$);
    \coordinate (Y) at ($(90:\StairNum*\riserheight)+(155:\StairNum*\tread)$);
    %front riser
    \draw[CornflowerBlue,fill=CornflowerBlue!20](X)--++(20:\Width)--++(90:\riserheight)--++(200:\Width);
    %%treads lighter colour
    \draw[CornflowerBlue,fill=CornflowerBlue!5](Y)--++(20:\Width)--++(-25:\tread)--++(200:\Width)--cycle;
}

% STEP LABELS

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=0.25cm,yshift=0.5cm]{\color{Blue}\footnotesize\textit{\textbf{observing}: e.g., $p(y \mid x)$}}([shift=(250:1mm)]B);

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=0.25cm,yshift=1cm]{\color{Blue}\small\textsc{L1: Associational}}([shift=(250:1mm)]B);

%%

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.25cm,yshift=2.5cm]{\color{Plum}\small\textsc{L2: Interventional}}([shift=(250:1mm)]B);

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.25cm,yshift=1.9cm]{\color{Plum}\footnotesize\textit{\textbf{doing}: e.g., $p(y \mid do(x))$}}([shift=(250:1mm)]B);

%%

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.7cm,yshift=3.95cm]{\color{WildStrawberry}\small\textsc{L3: Counterfactual}}([shift=(250:1mm)]B);

\draw[white]([shift=(250:1mm)]A)--node[sloped,xshift=-0.6cm,yshift=3.4cm]{\color{WildStrawberry}\footnotesize\textit{\textbf{imagining}: e.g., $p(y'_{x'} \mid x,y)$}}([shift=(250:1mm)]B);

% ARC SAMPLES
\draw (3.76,1.95) -- +(1,0) node[right,yshift=-0.25cm] 
       {\begin{tabular}{c}
           \includegraphics[width=1cm]{figures/logical_and/x2.png} $\to$  \includegraphics[width=1cm]{figures/logical_and/y2.png} 
           \\
           $\mathbf{x}, \mathbf{y} \sim \mathcal{M}$  for $\mathbf{U} = \mathbf{u}$ \\
           %\textit{A random sample from the structural causal model}
       \end{tabular}};

\draw (1.95,4.4) -- +(1,0) node[right,yshift=-0.25cm] 
       {\begin{tabular}{c c}
           \includegraphics[width=1cm]{figures/logical_and/x2_cf.png}  $\to$ \includegraphics[width=1cm]{figures/logical_and/y2_cf.png} & \includegraphics[width=1cm]{figures/logical_and/x2_cf2.png}  $\to$ \includegraphics[width=1cm]{figures/logical_and/y2_cf2.png} \\
           \multicolumn{2}{c}{$\mathbf{x}_{cf}, \mathbf{y}_{cf} \sim \mathcal{M}_{do(\mathbf{x} = \mathbf{x}')}$ for $\mathbf{U} = \mathbf{u}$}
            \\
           %\textit{A random sample from the structural causal model}
       \end{tabular}};



%\draw[|-|]([shift=(300:5mm)]A)--node[sloped,fill=white]{120 cm}([shift=(300:5mm)]B);

%\draw[|-|]([shift=(20:5mm)]$(C)+(20:\Width)$)--node[,xshift=1cm,fill=white]{20 cm}([shift=(20:5mm)]$(20:\Width)+(0,\riserheight)$);

%\draw[|-|]([shift=(20:0mm)]$(A)+(20:\Width)+(0,3*\riserheight)$)--node[,xshift=1cm,fill=white]{18 cm}([shift=(20:0mm)]$(A)+(20:\Width)+(0,2*\riserheight)$);
\end{tikzpicture}
    \caption{The PCH and the \texttt{CausalARC} testbed. At L1, an input-output pair $(\mathbf{x},\mathbf{y})$ is sampled from the SCM $\mathcal{M} \coloneqq \langle \mathbf{V},\mathbf{U},\mathcal{F}, p(\mathbf{u}) \rangle$, where the exogenous context for $(\mathbf{x},\mathbf{y})$ is set to $\mathbf{U} = \mathbf{u}$ (Definition \ref{def:scm}). Holding $\mathbf{U} = \mathbf{u}$ fixed, we can perform interventions on $(\mathbf{x},\mathbf{y})$ (e.g., changing orange pixels to green pixels) to obtain counterfactual samples $(\mathbf{x}_{cf},\mathbf{y}_{cf})$.}
    \label{fig:pch}
\end{figure}

==> figures/figure_pch_transformations.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}[background rectangle/.style={draw=Dandelion,fill=Dandelion!7,rounded corners=1ex},
                    show background rectangle,
                    line width=.6pt]
% Nodes.
\node[] (A) at (0,0.75) {\textbf{A.}};
\node[] (B) at (3,0.75) {\textbf{B.}};
\node[] (C) at (6,0.75) {\textbf{C.}};
\node[] (D) at (10,0.75) {\textbf{D.}};
\node[] (L1) at (-1,0) {\textbf{L1.}};
\node[] (p_u) at (0,0) {$p(\mathbf{u})$};
\node[draw,circle,black,scale=0.8] (f) at (3,0) {$\mathcal{F}$};
\node[] (p_xy) at (6,0) {$p(\mathbf{x},\mathbf{y})$};
\node[] (placeholder) at (11,0) {};
\node[] (grids) at (10,0) {

\begin{tabular}{c c}
    \includegraphics[height=0.03\textheight]{figures/joint_cfs/x_1.png} & \includegraphics[height=0.03\textheight]{figures/joint_cfs/y_1.png} 
\end{tabular}

};


% Edges.
\draw[->] (p_u) -- (f);
\draw[->] (f) -- (p_xy);
\draw[->] (p_xy) -- (grids);
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.5mm}
\begin{tikzpicture}[background rectangle/.style={draw=OrangeRed,fill=OrangeRed!7,rounded corners=1ex},
                    show background rectangle,
                    line width=.6pt]
% Nodes.
\node[] (L2) at (-1,0) {\textbf{L2.}};
\node[] (p_u) at (0,0) {$p(\mathbf{u})$};
\node[draw,circle,black,scale=0.8] (f) at (3,0) {$\mathcal{F}_{\alpha}$};
\node[] (p_xy) at (6,0) {$p(\mathbf{x}_{\alpha},\mathbf{y}_{\alpha})$};
\node[] (placeholder) at (11,0) {};
\node[] (grids) at (10,0) {

\begin{tabular}{c c}
    \includegraphics[height=0.03\textheight]{figures/joint_cfs/x_cf_1.png} & \includegraphics[height=0.03\textheight]{figures/joint_cfs/y_cf_1.png} 
\end{tabular}

};

% Edges.
\draw[->] (p_u) -- (f);
\draw[->] (f) -- (p_xy);
\draw[->] (p_xy) -- (grids);
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.5mm}
\begin{tikzpicture}[background rectangle/.style={draw=Magenta,fill=Magenta!10,rounded corners=1ex},
                    show background rectangle,
                    line width=.6pt]
% Nodes.
\node[] (L3) at (-1,0) {\textbf{L3.}};
\node[] (p_u) at (0,0) {$p(\mathbf{u})$};
\node[draw,circle,black,scale=0.8] (f_a) at (3,0.75) {$\mathcal{F}_{\alpha}$};
\node[] (dots) at (3,0.1) {$\vdots$};
\node[draw,circle,black,scale=0.8] (f_z) at (3,-0.75) {$\mathcal{F}_{\zeta}$};
\node[] (p_xy) at (6,0) {$p(\mathbf{x}_\alpha, \mathbf{y}_\alpha,\ldots,\mathbf{x}_\zeta,\mathbf{y}_\zeta)$};
\node[] (placeholder) at (11,0) {};
\node[] (grids) at (10,0) {

\begin{tabular}{c c}
    \includegraphics[height=0.03\textheight]{figures/joint_cfs/x_cf_1.png} & \includegraphics[height=0.03\textheight]{figures/joint_cfs/y_cf_1.png} \\
    %%
    $\cdots$ & $\cdots$ \\
    %%
    \includegraphics[height=0.03\textheight]{figures/joint_cfs/x_cf_2.png} & \includegraphics[height=0.03\textheight]{figures/joint_cfs/y_cf_2.png} \\
    %%
    %\includegraphics[height=0.03\textheight]{figures/joint_cfs/x_cf_3.png} & \includegraphics[height=0.03\textheight]{figures/joint_cfs/y_cf_3.png}
\end{tabular}

};

% Edges.
\draw[->] (p_u) -- (f_a);
\draw[->] (p_u) -- (f_z);
\draw[->] (f_a) -- (p_xy);
\draw[->] (f_z) -- (p_xy);
\draw[->] (p_xy) -- (grids);
\end{tikzpicture}

    \caption{Jointly observed counterfactuals in CausalARC. L1, L2, and L3 denote the rungs of the PCH (Figure \ref{fig:pch}). (\textbf{A}) The exogenous context, or external state. This can be thought of as the \textit{population}. (\textbf{B}) Transformations applied to the exogenous context (e.g., intervention $\alpha$ yields causal functions $\mathcal{F}_\alpha$). (\textbf{C}) Induced distributions, following from the applied transformation. (\textbf{D}) CausalARC samples from each rung of the PCH. Figure adapted in part from Figure 27.2 in \citep{bareinboim2022pch}.}
    \label{fig:joint_cfs}
\end{figure}

==> figures/figure_pch_transformations_old.tex <==
\begin{tikzpicture}[line width=.6pt, scale=0.8]

% ---- global geometry helpers
\def\xL{4.1}   % x of the vertical divider
\def\Top{6}  % y of the top rule
\def\Bot{0.3}  % bottom baseline for labels
\def\W{16.4}   % total width of the top rule

% ---- top horizontal rule and left vertical divider
%\draw (0,\Top) -- (\W,\Top);
%\draw (\xL,\Top+0.15) -- (\xL,\Bot-0.15);

% ---- row labels (left of the divider)
\node[anchor=west, align=left, font=\normalsize] 
  at (0.2,5.7) {\textbf{A.}};
\node[anchor=west, align=left, font=\normalsize]
  at (0.2,3.7) {\textbf{B.}};
\node[anchor=west, align=left, font=\normalsize]
  at (0.2,1.7) {\textbf{C.}};

% ---- gray dashed rounded workspace spanning the three columns
%\node[
%  draw=white,
%  dashed,
%  rounded corners=3pt,
  %fill=black!10,
%  inner sep=8pt,
%  fit={
%    (\xL+0.3,1.0) (16.0,6.5)
%  }
%] (workspace) {};

% ---- styles for the internal blocks
\tikzset{
  blk/.style={draw, circle, minimum width=1cm, minimum height=1cm, font=\normalsize,scale=0.8},
  labelu/.style={font=\normalsize, inner sep=1pt},
  labelp/.style={font=\normalsize, inner sep=1pt}
}

% x positions for the three panels
\def\xA{2}
\def\xB{5}
\def\xC{9}

% y positions
\def\yTop{5.7}
\def\yBlk{3.7}
\def\yBot{1.7}

% ---- column headers
\node[font=\normalsize] at (\xA,\Top+0.7) {\textbf{L1.}};
\node[font=\normalsize] at (\xB,\Top+0.7) {\textbf{L2.}};
\node[font=\normalsize] at (\xC,\Top+0.7) {\textbf{L3.}};

% ---- (i) Observational panel
\node[labelu] (PuA) at (\xA,\yTop) {$p(\mathbf{u})$};
\node[blk] (FA) at (\xA,\yBlk) {$\mathcal{F}$};
\node[labelu] (PYA) at (\xA,\yBot) {$p(\mathbf{x}, \mathbf{y})$};
\draw[->] (PuA) -- (FA);
\draw[->] (FA) -- (PYA);

% ---- (ii) Interventional panel
\node[labelu] (PuB) at (\xB,\yTop) {$p(\mathbf{u})$};
\node[blk] (FxB) at (\xB,\yBlk) {$\mathcal{F}_\alpha$};
\node[labelu] (PYxB) at (\xB,\yBot) {$p(\mathbf{x}_\alpha,\mathbf{y}_\alpha)$};
\draw[->] (PuB) -- (FxB);
\draw[->] (FxB) -- (PYxB);

% ---- (iii) Counterfactual panel
% two upstream copies of p(U) to feed two mechanisms
\node[labelu] (PuC1) at (\xC,\yTop) {$p(\mathbf{u})$};
\node[labelu] (PuC2) at (\xC,\yTop) {$p(\mathbf{u})$};

\node[blk] (FxC) at (\xC-1.0,\yBlk) {$\mathcal{F}_\alpha$};
\node[labelu] (dots) at (\xC,\yBlk) {$\cdots$};
\node[blk] (FwC) at (\xC+1.0,\yBlk) {$\mathcal{F}_\zeta$};

\node[labelu] (Pmix) at (\xC,\yBot) {$p(\mathbf{x}_\alpha, \mathbf{y}_\alpha,\ldots,\mathbf{x}_\zeta,\mathbf{y}_\zeta)$};

\draw[->] (PuC1) -- (FxC);
\draw[->] (PuC2) -- (FwC);
\draw[->] (FxC.south) -- (Pmix);
\draw[->] (FwC.south) -- (Pmix);

\end{tikzpicture}

==> figures/figure_scm_rule.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}

    % Nodes.
    \node[draw,gray,circle,scale=0.8,dotted,thick] (M) at (-2,0) {$\mathcal{M}_i$} ;
    \node[draw,black,circle,scale=0.8,thick] (delta) at (0,0) {$\delta_i$} ;
    \node[draw,black,circle,scale=0.8,thick] (P) at (2,0) {$\mathbf{x},\mathbf{y}$} ;

    % Edges.
    \draw[->,dotted,gray,thick] (M) -- (delta) ;
    \draw[->,dotted,gray,thick] (M) edge[bend left=40] (P) ;
    \draw[->,thick] (delta) -- (P) ;

\end{tikzpicture}

    
    \caption{Latent SCM $\mathcal{M}_i$ gives rise to the observable rule $\delta_i$ and input-output pairs $(\mathbf{x},\mathbf{y})$.}
    \label{fig:scm_causes_delta}
\end{figure}
